When legs and bodies synchronize: Two-level collective dynamics in dense crowds

Ultra-dense crowds, in which physical contact between people cannot be avoided, pose major safety concerns. Nevertheless, the underlying dynamics driving their collective behaviours remain poorly understood. Existing dense crowd models, mostly two-dimensional and contact-based, overlook biomechanical mechanisms that govern individual balance motion. In this study, we introduce a minimal two-level pedestrian model that couples upper body and legs dynamics, allowing us to capture transitions between balanced and unbalanced states at the individual scale. Whereas previous models fail to achieve it, this coupling gives rise to emergent collective behaviours observed empirically, such as self-organized waves and large-scale rotational motion within the crowd. The model bridges basic individual biomechanical concepts and macroscopic flow dynamics, offering a new framework for modelling and understanding collective motions in ultra-dense crowds.

==> Figs/2LevelScheme.tex <==
\centering
\vspace{5mm}
\begin{minipage}[b]{\textwidth}
    
\hspace{10mm}
\textcolor{white!95!blue}{\hspace{-5mm}
\scalebox{14}{\rotatebox{-5}{\faPerson}}\hspace{-2mm}
\scalebox{14}{\rotatebox{-5}{\faPerson}}}\\[-38mm]
\begin{tikzpicture}
\hspace{17mm}
\fill[ball color=orange, opacity=0.15] (.8,0) circle (6mm);
\node at (.8,0) {\textcolor{white!40!black}{\sffamily\footnotesize Legs}};
\fill[ball color=orange, opacity=0.15] (4.2,0) circle (6mm);
\node at (4.2,0) {\textcolor{white!40!black}{\sffamily\footnotesize Legs}};
\fill[ball color=blue, opacity=0.1] (1.3,1.6) circle (8mm);
\node at (1.3,1.6) {\textcolor{white!40!black}{\sffamily\footnotesize Upper body}};
\fill[ball color=blue, opacity=0.1] (4.7,1.6) circle (8mm);
\node at (4.7,1.6) {\textcolor{white!40!black}{\sffamily\footnotesize Upper body}};
\end{tikzpicture}\vspace{-53mm}
\begin{center}
\begin{minipage}[b]{.3\textwidth}
\centering {\sffamily\small \textit{~~~~~Side view}$\quad$}\\[2mm]
\textcolor{white!75!blue}{\hspace{-3mm}\scalebox{15}{\rotatebox{-10}{\faPerson}}}\\[-44.5mm]
\begin{tikzpicture}[>=stealth, font=\sffamily]
  \draw[-, line width=.25pt] (0,0) -- (3.2,0);
  \coordinate (P1) at (1.2,1.7);
  \fill[ball color=orange!50!white, opacity=0.75] (P1) circle (6.8mm);
  \node[above=0pt] at (P1) {{\small Legs}};
  \coordinate (P2) at (2,3.4);
  \fill[ball color=blue!30!white, opacity=0.75] (P2) circle (10mm);
  \node[above=0pt] at (P2) {{\small Upper body}};

  \draw[densely dotted] (P1) -- (1.2,0);
  \draw[densely dotted] (P2) -- (2,0);
  
  %\draw[->, line width=1pt] (1.2,0) -- (1.8,0) node[anchor=west] {};
  \draw[->, line width=1pt] (P1) -- (1.8,1.7) node[anchor=west] {};
  \node[below=1pt] at (1.45,1.7) {\small$\mathbf b$}; 
  \draw[->, line width=1pt] (P2) -- (2.6,3.4) node[anchor=west] {};
  \node[below=1pt] at (2.25,3.4) {\small$\mathbf u$};

  \draw (1.2,0) circle (2pt) node[below=1pt] {\small$\mathbf x^\ell$};
  \draw (2,0) circle (2pt) node[below=3pt] {\small$\mathbf x$};
\end{tikzpicture}
\end{minipage}\hspace{20mm}\begin{minipage}[b]{.3\textwidth}
\centering {\sffamily\small \textit{Top view}$\quad$}\\[5mm]
\begin{tikzpicture}[>=stealth, font=\sffamily]
  % \coordinate (P1) at (1,2.5);
  % \fill[ball color=orange!50!white, opacity=0.75] (P1) circle (10.45mm);
  % \node[above=1pt] at (P1) {{\small Legs}};
  % \coordinate (P2) at (2,1.5);
  % \fill[ball color=blue!30!white, opacity=0.75] (P2) circle (13.5mm);
  % \node[above=-3pt] at (P2) {{\small Upper body}};

  % \draw[->, line width=1pt] (P1) -- (1.5,2) node[anchor=west] {};
  % \node[below=1.8pt] at (1.05,2.4) {\small$\mathbf b$}; 
  % \draw[->, line width=1pt] (P2) -- (2.5,1) node[anchor=west] {};
  % \node[below=1.8pt] at (2.05,1.35) {\small$\mathbf u$};
  \coordinate (P1) at (1,2.5);
  \fill[ball color=orange!50!white, opacity=0.75] (P1) circle (10.45mm);
  \coordinate (P2) at (2.25,2.5);
  \fill[ball color=blue!30!white, opacity=0.6] (P2) circle (13.5mm);
  \node[above=1pt] at (P1) {{\small Legs}};
  \node[above=10pt] at (P2) {{\small Upper}};
  \node[above=1pt] at (P2) {{\small body}};

  \draw[->, line width=1pt] (P1) -- (1.7,2.5) node[anchor=west] {};
  \node[below=1.8pt] at (1.35,2.5) {\small$\mathbf b$}; 
  \draw[->, line width=1pt] (P2) -- (2.95,2.5) node[anchor=west] {};
  \node[below=1.8pt] at (2.6,2.5) {\small$\mathbf u$};
\end{tikzpicture}\vspace{10mm}
\end{minipage}\vspace{-2mm}
\end{center}
\end{minipage}
